Higgs alignment and novel $CP$-Violating observables in two-Higgs-doublet models

Null results from searches for new physics at the Large Hadron Collider (LHC) tend to enforce the belief that new particles must be much heavier than the weak scale. We undertake a systematic study of the interplay between Higgs alignment and $CP$-violation in complex two-Higgs-doublet models, which enables us to construct a $CP$-violating scenario where new Higgs bosons are close to the weak scale after including stringent constraints from the electric dipole moment and measurements at the LHC. In addition, we propose a novel potential signal of $CP$-violation in the Higgs-to-Higgs decays, $h_3\to h_2 h_1$, where $h_3, h_2$, and $h_1$ are the heaviest, second heaviest and the Standard Model-like neutral Higgs bosons, respectively. The decay could manifest itself in triple boson final states in $h_1h_1h_1$ and $h_1h_1Z$, which are quite distinct and provide unique venues for new measurements at the LHC.

==> (inline-ps-0) <==
 /arrowright{
   /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto            
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                       
} def 
